SelfGNN: Self-Supervised Graph Neural Networks for Sequential Recommendation

Sequential recommendation effectively addresses information overload by modeling users' temporal and sequential interaction patterns. To overcome the limitations of supervision signals, recent approaches have adopted self-supervised learning techniques in recommender systems. However, there are still two critical challenges that remain unsolved. Firstly, existing sequential models primarily focus on long-term modeling of individual interaction sequences, overlooking the valuable short-term collaborative relationships among the behaviors of different users. Secondly, real-world data often contain noise, particularly in users' short-term behaviors, which can arise from temporary intents or misclicks. Such noise negatively impacts the accuracy of both graph and sequence models, further complicating the modeling process. To address these challenges, we propose a novel framework called Self-Supervised Graph Neural Network (SelfGNN) for sequential recommendation. The SelfGNN framework encodes short-term graphs based on time intervals and utilizes Graph Neural Networks (GNNs) to learn short-term collaborative relationships. It captures long-term user and item representations at multiple granularity levels through interval fusion and dynamic behavior modeling. Importantly, our personalized self-augmented learning structure enhances model robustness by mitigating noise in short-term graphs based on long-term user interests and personal stability. Extensive experiments conducted on four real-world datasets demonstrate that SelfGNN outperforms various state-of-the-art baselines. Our model implementation codes are available at https://github.com/HKUDS/SelfGNN.

==> figure/hyper1.tex <==




\begin{tikzpicture}

\begin{axis}[
    width=12cm, % 设置图像宽度
    height=9cm, % 设置图像高度
    xlabel={Number of Short-term Graphs $T$},
    ylabel={Decrease of HR@10 (\%)},
    xmin=2,xmax=7,
    ymin=-40,ymax=5,
    xtick distance=1, % 设置横轴刻度间隔为2
    label style={scale=2.5},
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.7},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    },
]
\addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
table[x=para, y=gowalla_hr] {latFactor.txt};
\addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
table[x=para, y=ml10m_hr] {latFactor.txt};
\addplot[color={rgb:red,245;green,9;blue,11}, mark=triangle, mark options={solid}]
table[x=para, y=amazon_hr] {latFactor.txt};
\addplot[color={rgb:red,10;green,10;blue,240}, mark=x, mark options={solid}]
table[x=para, y=yelp_hr] {latFactor.txt};
\legend{\large Gowalla, \large MovieLens, \large Amazon, \large Yelp};
\end{axis}
% Add a second x-axis at the top
\begin{axis}[
width=12cm, % 设置图像宽度
    height=9cm, % 设置图像高度
xmin=4,xmax=14,
ymin=-40,ymax=5,
xtick distance=2, % 设置横轴刻度间隔为2
axis x line=top,
axis y line=none,
xlabel={Number of Short-term Graphs $T$ for Yelp},
ylabel={},
label style={scale=2.2},
every tick label/.append style={scale=1.8},
]
\end{axis}
\end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
    width=12cm, % 设置图像宽度
    height=9cm, % 设置图像高度
    xlabel={User Personalized Weight $d_{sal}$},
    ylabel={Decrease of HR@10 (\%)},
    xmin=16,xmax=48,
    ymin=-15,ymax=1,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.7},
    label style={scale=2.5},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    },
]
\addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
table[x=para, y=gowalla_hr] {hyperNum.txt};
\addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
table[x=para, y=ml10m_hr] {hyperNum.txt};
\addplot[color={rgb:red,245;green,9;blue,11}, mark=triangle, mark options={solid}]
table[x=para, y=amazon_hr] {hyperNum.txt};
\addplot[color={rgb:red,10;green,10;blue,240}, mark=x, mark options={solid}]
table[x=para, y=yelp_hr] {hyperNum.txt};
\legend{\large Gowalla, \large MovieLens, \large Amazon, \large Yelp};
\end{axis}
\end{tikzpicture}




\begin{tikzpicture}
\begin{axis}[
    width=12cm, % 设置图像宽度
    height=9cm, % 设置图像高度
    xlabel={Weight for SAL Loss $\lambda_1$ ($1e^{-x}$)},
    ylabel={Decrease of HR@10 (\%)},
    xmin=4,xmax=7,
    ymin=-30,ymax=1,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    label style={scale=2.5},
    every tick label/.append style={scale=1.7},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
table[x=para, y=gowalla_hr] {lamda.txt};
\addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
table[x=para, y=ml10m_hr] {lamda.txt};
\addplot[color={rgb:red,245;green,9;blue,11}, mark=triangle, mark options={solid}]
table[x=para, y=amazon_hr] {lamda.txt};
\addplot[color={rgb:red,10;green,10;blue,240}, mark=x, mark options={solid}]
table[x=para, y=yelp_hr] {lamda.txt};
\legend{\large Gowalla, \large MovieLens, \large Amazon, \large Yelp};
\end{axis}
\end{tikzpicture}




